Hybrid Rebeca: Modeling and Analyzing of Cyber-Physical Systems

In cyber-physical systems like automotive systems, there are components like sensors, actuators, and controllers that communicate asynchronously with each other. The computational model of actor supports modeling distributed asynchronously communicating systems. We propose Hybrid Rebeca language to support modeling of cyber-physical systems. Hybrid Rebeca is an extension of actor-based language Rebeca. In this extension, physical actors are introduced as new computational entities to encapsulate physical behaviors. To support various means of communication among the entities, the network is explicitly modeled as a separate entity from actors. We derive hybrid automata as the basis for analysis of Hybrid Rebeca models. We demonstrate the applicability of our approach through a case study in the domain of automotive systems. We use SpaceEx framework for the analysis of the case study.

==> OurActor.tex <==
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{arrows}
\usetikzlibrary{shadows,fadings}
\usetikzlibrary{calc}
\usetikzlibrary{matrix}
%\usetikzlibrary{math}

\tikzset{snake it/.style={decorate, decoration=snake}}
\def\QueueXOffset{0.2}
\def\MQSize{0.2,-0.25}

\newcommand{\DrawVBoxes}[4]
{              
	\draw (#1, #2) rectangle + (#4);
	\draw ( #1 + 1* #3, #2) rectangle + (#4);
	\draw ( #1 + 2* #3, #2) rectangle + (#4);
	\draw ( #1 + 3* #3, #2) rectangle + (#4);
	\draw ( #1 + 4* #3, #2) rectangle + (#4);
	\draw ( #1 + 5* #3, #2) rectangle + (#4);
	\node at (#1 + 0.55, #2 - 0.45) {\tiny Mailbox};
}

\newcommand{\DrawHBoxes}[4]
{      
	\draw (#1, #2) rectangle + (#4);
	\draw ( #1 , #2 + 1* #3) rectangle + (#4);
	\draw ( #1 , #2 + 2* #3) rectangle + (#4);
	\draw ( #1 , #2 + 3* #3) rectangle + (#4);
}

\newcommand{\DrawSoftwareActor}[2]
{      
	\node at (#1+1,#2+3.85) {\tiny Software Actor};
	\draw[drop shadow={fill=black}]  (#1+1,#2+2) ellipse (1.5 and 1.7);
	\draw[fill=white]  (#1+1,#2+2) ellipse (1.5 and 1.7);
	 \draw[snake it] (#1+0.2,#2+1.4) -- (#1+0.2,#2+3);
	\draw[-latex] (#1+0.2,#2+1.4) -- (#1+0.2,#2+1.1);
	\node at (#1+0.3,#2+3.1) {\tiny Thread};
	%methods
	\DrawHBoxes{#1+0.7}{#2+1.5}{0.25}{1.3,0.25}
	\node at (#1+1.3,#2+2.7) {\tiny Methods};
	
	%queue regular
	\DrawVBoxes{#1+0.75}{#2+1.25}{\QueueXOffset}{\MQSize}
	
	\draw[-latex] (#1+1.35,#2+1.25)--(#1+1.35,#2+1.5);
	%state
	\draw  (#1+1.3,#2+3.1) ellipse (0.2 and 0.2);
	\node at (#1+1.3,#2+3.4) {\tiny State};
	\draw[-latex] (#1+1.8,#2+2.6) .. controls (#1+1.9,#2+2.9) and (#1+1.9,#2+3.1)  .. (#1+1.5,#2+3.1);
}

\newcommand{\DrawPhysicalActor}[2]
{      
	\node at (#1+1,#2+3.85) {\tiny Physical Actor};
	\draw[drop shadow={fill=black}]  (#1+1,#2+2) ellipse (1.5 and 1.7);
	\draw[fill=white]  (#1+1,#2+2) ellipse (1.5 and 1.7);
	 \draw[snake it] (#1+0.2,#2+1.4) -- (#1+0.2,#2+3);
	\draw[-latex] (#1+0.2,#2+1.4) -- (#1+0.2,#2+1.1);
	\node at (#1+0.3,#2+3.1) {\tiny Thread};
	%methods
	\DrawHBoxes{#1+0.7}{#2+1.5}{0.25}{0.6,0.25}
	\DrawHBoxes{#1+1.5}{#2+1.5}{0.25}{0.6,0.25}
	\node at (#1+0.9,#2+2.7) {\tiny Methods};
	\node at (#1+1.8,#2+2.7) {\tiny Modes};
	%queue
	\DrawVBoxes{#1+0.75}{#2+1.25}{\QueueXOffset}{\MQSize}
	
	
	\draw[-latex] (#1+1.35,#2+1.25)--(#1+1,#2+1.5);
	%state
	\draw  (#1+1.3,#2+3.1) ellipse (0.2 and 0.2);
	\node at (#1+1.15,#2+3.4) {\tiny State+Mode};
	\draw[-latex] (#1+1.8,#2+2.75) .. controls (#1+1.8,#2+2.75) and (#1+1.9,#2+3.1)  .. (#1+1.5,#2+3.1);
	\draw[-latex] (#1+0.8,#2+2.75) .. controls (#1+0.8,#2+2.75) and (#1+0.7,#2+3.1)  .. (#1+1.1,#2+3.1);
}



\newcommand{\DrawMessageSend}[4]
{
	%\draw[-latex,dashed] (#1,#2) --(#3,#4);
	%\draw  ( 0.5 * ((#2) - (#1)) ,(#3) - (#4)/2 ) rectangle +(\MQSize);
	%\draw  (#5) rectangle +(\MQSize);
	\draw[-latex,dashed] (#1,#2)  -- (#3,#4) node [midway,above, sloped] {\tiny msg};
}

\newcommand{\DrawMessageSendWire}[4]
{
	%\draw[-latex,dashed] (#1,#2) --(#3,#4);
	%\draw  ( 0.5 * ((#2) - (#1)) ,(#3) - (#4)/2 ) rectangle +(\MQSize);
	%\draw  (#5) rectangle +(\MQSize);
	\draw[-latex,dashed] (#1,#2)  -- (#3,#4) node [midway,above, sloped] {\tiny msg} 
	node [midway,below, sloped] {\tiny (wire)} ;
}

\newcommand{\DrawCreate}[4]
{
	\draw[-latex] (#1,#2)  -- (#3,#4) node [midway,above, sloped] {\tiny Create};
}

\usetikzlibrary{patterns}
\begin{tikzpicture}[scale=0.75, transform shape]
%-----------actor 1

\DrawSoftwareActor{-1.7}{0}
\DrawSoftwareActor{2.5}{3.7}
\DrawPhysicalActor{2.5}{-3.7}
\DrawPhysicalActor{6.2}{0}

%effect
%-----
\DrawMessageSendWire{0.3}{2.4}{2.3}{4.7}
\DrawMessageSendWire{0.3}{1.7}{2.3}{-0.7}

\DrawMessageSendWire{3.8}{-1.25}{6.3}{0.65}

\DrawMessageSend{4.8}{1.9}{5.7}{1.9}
\DrawMessageSend{0.3}{1.9}{2.7}{1.9}

\DrawMessageSend{6.9}{2.4}{4.3}{2.4}
\DrawMessageSend{2.1}{2.4}{0.8}{2.4}

\DrawMessageSendWire{4.5}{5.3}{6.4}{3.4}



%\draw[-latex,dashed] (2,2) --(4.6,1.5);
%\draw  (3.1,1.8) rectangle (3.2,2.05);
%\draw[-latex,dashed] (2,2.1) --(4.6,2.5);
%\draw[fill=black!20]   (3.3,2.5) rectangle (3.4,2.75);
%\draw[-latex] (0.5,4.5)  -- (3.5,3.8);
%\draw[] (-1,5)  edge node[above,sloped] {\tiny Create} (3,3.5);
%-----------------------------------
%\draw[-latex] (2.1,0.85)  .. controls (2.3,0.5) and (2.8,1.1)  ..  (2.3,1.2);%
%\node at (2.6,0.7) {\tiny wait};

\node[rotate=-45,cloud, cloud puffs=12, cloud ignores aspect, minimum width=4cm, minimum height=2cm, align=center, draw] (cloud) at (3.5, 2) {CAN};




\end{tikzpicture}

